An Information Theoretic Interpretation to Deep Neural Networks

It is commonly believed that the hidden layers of deep neural networks (DNNs) attempt to extract informative features for learning tasks. In this paper, we formalize this intuition by showing that the features extracted by DNN coincide with the result of an optimization problem, which we call the `universal feature selection' problem, in a local analysis regime. We interpret the weights training in DNN as the projection of feature functions between feature spaces, specified by the network structure. Our formulation has direct operational meaning in terms of the performance for inference tasks, and gives interpretations to the internal computation results of DNNs. Results of numerical experiments are provided to support the analysis.

==> ann_softmax2_v3.tex <==
\def\layersep{2cm}
\begin{tikzpicture}[shorten >=1pt,->, node distance=\layersep, draw=white!60!black!20!blue]%[x=1.5cm, y=1.5cm, >=stealth]
  \tikzstyle{every pin edge}=[<-,shorten <=1pt]
  \tikzstyle{neuron}=[line width = .8, draw = black, circle, minimum size=18pt,inner sep=0pt];%fill=black!25
  \tikzstyle{cdot}=[draw=none, fill=none, execute at begin node=\color{black}$\cdots$];
  \tikzstyle{input neuron}=[neuron]; %fill=green!50!yellow
  \tikzstyle{hidden neuron}=[neuron]; % fill=green!70!red
  \tikzstyle{output neuron}=[neuron]; % fill=purple
  \tikzstyle{annot} = [text width=4em, text centered];


% \foreach \m/\l [count=\y] in {1, 2, missing, 3}
%   \node [input neuron/.try, neuron \m/.try] (input-\m) at (0,-\y cm) {};
  \node [input neuron] (input) at (0,-2.5 cm) {$X$};

  \node[rectangle, draw = black, line width = .8, fill = black!10!white, text width = 1.3em, minimum height = 3em] (rect) at (.5*\layersep,-2.5) {};
  \node[annot, text width = 1.3em] at (.5*\layersep,-2.5) {\tiny{\sf{Pre-Proc.}}};

%  \node[draw = none, line width = .8, text width = 1.3em, text height = 1em, align=center] () at (.5*\layersep,-2.5) {\tiny{\sf{Pre-Proc.}}};
  
\foreach \m [count=\y] in {1, missing, 2}
  \node [hidden neuron/.try, neuron \m/.try, yshift=-1.1cm] (hiddenA-\m) at (\layersep, -0.7 * \y cm) {};

\foreach \m [count=\y] in {$\bhrep_{1}$, , $\bhrep_{\bhrdim}$}
  \node [yshift=-1.1cm] at (\layersep, -0.7 * \y cm) {\small\m};

% \foreach \m [count=\y] in {1, missing, 2}
%   \node [cdot, yshift=-0.5cm] (cdot-\m) at (1.5*\layersep, -\y cm) {};
  
\foreach \m [count=\y] in {1, missing, 2}
  \node [hidden neuron/.try, neuron \m/.try, yshift=-1.1cm] (hiddenB-\m) at (2*\layersep, -0.7 * \y cm) {};

\foreach \m [count=\y] in {$\hrep_{1}$, , $\hrep_{\hrdim}$}
  \node [yshift=-1.1cm] at (2*\layersep, -0.7 * \y cm) {\small\m};
  
  
% \foreach \m [count=\y] in {1, 2, missing, 3}
%   \node [output neuron/.try, neuron \m/.try ] (output-\m) at (3*\layersep,-\y) {};
  \foreach \text / \m [count=\y] in {$Y = 1$/1, $Y = 2$/2, /missing, $Y = {\ydim}$/3}% $
  \node [rect neuron/.try, neuron \m/.try] (output-\m) at (3*\layersep,-\y) {\text}; % ,

  \node [bias neuron] (hiddenA-bias) at (\layersep, -4 cm) {\scriptsize{+1}};
  \node [bias neuron] (hiddenB-bias) at (2*\layersep, -4 cm) {\scriptsize{+1}};
    
\foreach \text [count=\i] in {1, 2}
   \draw [->, line width = .6, opacity = 0.4, draw=white!60!black!20!blue] (hiddenA-bias) -- (hiddenB-\i);
\foreach \text / \xs / \ys [count=\i] in {$\bhbias(1)$ / .0cm / -.1cm, $\bhbias(\hrdim)$  / .0cm / -.2cm}
   \draw [->, line width = .6, draw = none, opacity = 0.6] (hiddenA-bias) -- (hiddenB-\i) node[pos=0.25, xshift = \xs, yshift = \ys]{\tiny\text};

\foreach \text [count=\i] in {1, 2, 3}
   \draw [->, line width = .6, opacity = 0.4] (hiddenB-bias) -- (output-\i.west);
\foreach \text  / \xs / \ys [count=\i] in {$\hbias(1)$  / .0cm / .15cm, $\hbias(2)$ / .0cm / -.2cm, $\hbias(\ydim)$  / .0cm / -.11cm}
   \draw [->, line width = .6, draw = none, opacity = 0.6] (hiddenB-bias) -- (output-\i) node[pos=0.25, xshift = \xs, yshift = \ys]{\tiny\text};
   
% \foreach \i in {1,...,3}
%   \foreach \j in {1,...,2}
%     \draw [->, dotted, opacity = 0.6, line width = .6] (input-\i) -- (hiddenA-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw[->, line width = .6, draw=white!60!black!20!blue] (hiddenA-\i) -- (hiddenB-\j);

    \foreach \text / \xs / \ys [count=\i] in {$\bhweight(1)$ / 0cm / 0cm , $\bhweight(\hrdim)$ / 0cm / -0.1cm}
    \draw [draw = none] (hiddenA-missing) -- (hiddenB-\i) node[xshift = \xs, yshift = \ys, pos=0.75]{\scriptsize\text};
    
\foreach \i in {1,...,2}
  \foreach \j in {1,...,3}
    \draw [->, line width = .6] (hiddenB-\i) -- (output-\j.west);

\foreach \i in {1,...,2}
    \draw [->, line width = .6] (rect) -- (hiddenA-\i);
    \draw [->, line width = .6] (input) -- (rect);
    
\foreach \text / \xs / \ys [count=\i] in {$\hweight(1)$ / 0 cm / 0.2 cm, $\hweight(2)$ / 0 cm / 0.08 cm, $\hweight(\ydim)$ / 0 cm / -0.16 cm}
   \draw [draw = none] (hiddenB-missing) -- (output-\i) node[pos=0.65, xshift = \xs, yshift = \ys]{\scriptsize\text};
    
% \foreach \l [count=\x from 0] in {Input, Hidden, Output}
%   \node [align=center, above] at (\x*2,2) {\l \\ layer};

   % \node[annot,above of=hiddenA-1, node distance=1.7cm] (hl) {\emph{Pre-processed Input $\bhrep(X)$}};
   %  \node[annot,left of=hl] {\emph{Input $X$}};
   %  \node[annot,right of=hl] (h2) {{\emph{Feature $\hrep(X)$}}};
   %  \node[annot,right of=h2] {\emph{Softmax Output $\sigma$}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "icml2018_v11"
%%% End:


==> ann_softmax_v3.tex <==
\def\layersep{2.5cm}

% Sol2

\begin{tikzpicture}[shorten >=1pt,->,draw=white!60!black!20!blue, node distance=\layersep]%[x=1.5cm, y=1.5cm, >=stealth]
  \tikzstyle{every pin edge}=[<-,shorten <=1pt]
  \tikzstyle{neuron}=[line width = .8, draw = black, circle, minimum size=18pt,inner sep=0pt];%fill=black!25
  \tikzstyle{cdot}=[draw=none, fill=none, execute at begin node=\color{black}$\cdots$];
  \tikzstyle{input neuron}=[neuron]; %fill=green!50!yellow
  \tikzstyle{hidden neuron}=[neuron]; % fill=green!70!red % draw=white!60!black!20!blue
  \tikzstyle{output neuron}=[neuron]; % fill=purple
  \tikzstyle{annot} = [text width=4em, text centered];
  % \node [input neuron] (input) at (\layersep,-2.5 cm) {$X$};
  % \node[rectangle, draw = black, rotate = 90, line width = .8, fill = black!10!white] (rect) at (1.5*\layersep,-2.5) {\tiny{\emph{NN Layers}}};
  \node[annot, text width = 4em] at (1.3*\layersep,-2.5) {\small{{\sf{Input Features}}}};

  % \node[annot, text width = 4em] at (3.5*\layersep,-2.5) {\small{$${\sf{Softmax Output}}}};

  \node[rectangle, draw = black] (A) at (4.5*\layersep,-2.5) {$\displaystyle \Pt_{Y|X}^{(\weight,\bias)} (y|x) \defeq \frac{e^{\weight^{\T}(y)\rep(x) + \bias(y)}}{\sum_{y' \in \Y}e^{\weight^{\T}(y')\rep(x) + \bias(y')}}$};  
  \node[above] at (A.north) {\small{\sf{Softmax Output}}};

  
\foreach \m [count=\y] in {1, missing, 2}
  \node [hidden neuron/.try, neuron \m/.try, yshift=-1.1cm] (hidden-\m) at (2*\layersep, - 0.7 * \y cm) {};

  % -1.4 - 1.1 = -2.5
\foreach \m [count=\y] in {$\hrep_1$, , $\hrep_{\hrdim}$}
  \node [yshift=-1.1cm] at (2*\layersep, -0.7 * \y cm) {\small\m}; 
  
  \node [bias neuron] (hidden-bias) at (2*\layersep, -4 cm) {\scriptsize{+1}};
  
  \foreach \text / \m [count=\y] in {$Y = 1$/1, $Y = 2$/2, /missing, $Y = {\ydim}$/3}% $
  \node [rect neuron/.try, neuron \m/.try] (output-\m) at (3*\layersep,-\y) {\text}; % ,
    
% \foreach \i in {1,...,3}
%   \foreach \j in {1,...,2}
%     \draw [->, dotted, opacity = 0.6, line width = .6] (input-\i) -- (hiddenA-\j);

% \foreach \i in {1,...,2}
%   \foreach \j in {1,...,2}
%     \draw[->, line width = .6] (hiddenA-\i) -- (hidden-\j);

    % \foreach \text [count=\i] in {$\bhweight(1)$, $\bhweight(\hrdim)$}
    % \draw [draw = none] (hiddenA-missing) -- (hidden-\i) node[pos=0.75]{\scriptsize\text};

  % \draw [->, line width = .6, draw = black] (input) -- (rect);

  % \foreach \i in {1,...,2}
  %   \draw [->, line width = .6, draw = black] (rect) -- (hidden-\i);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,3}
    \draw [->, line width = .6] (hidden-\i) -- (output-\j.west);

\foreach \text / \ys  [count=\i] in {$\hweight(1)$ / .15cm, $\hweight(2)$ / .05 cm, $\hweight(\ydim)$ / -0.18 cm}
   \draw [draw = none] (hidden-missing) -- (output-\i) node[pos=0.7, yshift = \ys]{\scriptsize\text};

\foreach \text [count=\i] in {$\bias(1)$, $\bias(2)$, $\bias(\ydim)$}
\draw [->, line width = .6, opacity = 0.4] (hidden-bias) -- (output-\i.west);

% \def\XShift{{1, 1, 1}}
% \def\YShift{{.1, .1, .1}}
\foreach \text / \xs / \ys [count=\i] in {$\bias(1)$ / .1 / .1cm, $\bias(2)$ / .1 / -.2cm, $\bias(\ydim)$ /.1 / -.11 cm}
   \draw [->, line width = .6, draw = none, opacity = 0.6] (hidden-bias) -- (output-\i) node[pos=0.25, xshift = \xs, yshift = \ys]{\tiny\text};

\foreach \l [count=\i] in {1,2}
  \draw [<-, line width = .6] (hidden-\i) -- ++(-1.2,0)
    node [left] {};

   % \node[annot,above of=hidden-1, node distance=1.7cm] (hl) {\emph{Input Feature $\hrep(X)$}};
   % \node[annot,right of=hl] (h2) {\emph{Softmax Output $\sigma$}};
   
% \foreach \l [count=\x from 0] in {Input, Hidden, Output}
%   \node [align=center, above] at (\x*2,2) {\l \\ layer};
   % \node[annot,left of=hl] {\emph{Input ${X}$}};

\end{tikzpicture}

% Sol3

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "icml2018_v11"
%%% End:

